Geometry of Image Registration: The Diffeomorphism Group and Momentum Maps

These lecture notes explain the geometry and discuss some of the analytical questions underlying image registration within the framework of large deformation diffeomorphic metric mapping (LDDMM) used in computational anatomy.

==> images/parallel_transport.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallel_transport.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.59425657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62368463)%
    \put(0,0){\includegraphics[width=\unitlength]{parallel_transport.pdf}}%
    \put(0.36225185,0.29979308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11743618\unitlength}\raggedright $\psi^1_t$\end{minipage}}}%
    \put(0.52938585,0.48552443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25346136\unitlength}\raggedright $I^1_{\mathrm{b}}$\end{minipage}}}%
    \put(0.79306023,0.62828857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27524469\unitlength}\raggedright $I^1_{\mathrm{f}}$\end{minipage}}}%
    \put(0.62648314,0.43027767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15821257\unitlength}\raggedright $p^1$\end{minipage}}}%
    \put(0.75207454,0.54118956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18920261\unitlength}\raggedright $\varphi^1_t$\end{minipage}}}%
    \put(0.08343433,0.31072417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20714424\unitlength}\raggedright $\psi^2_t$\end{minipage}}}%
    \put(0.05899111,0.56824193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35264515\unitlength}\raggedright $I^2_{\mathrm{b}}$\end{minipage}}}%
    \put(0.27554862,0.46863151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34686714\unitlength}\raggedright $I^2_{\mathrm{f}}$\end{minipage}}}%
    \put(0.10659699,0.43615441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15984362\unitlength}\raggedright $p^2$\end{minipage}}}%
    \put(-0.00161523,0.1162751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12722247\unitlength}\raggedright $I_{\mathrm{templ}}$\end{minipage}}}%
    \put(0.17026305,0.09418656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18594052\unitlength}\raggedright $\widetilde p^1$\end{minipage}}}%
    \put(0.07674616,0.05720659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18757159\unitlength}\raggedright $\widetilde p^2$\end{minipage}}}%
  \end{picture}%
\endgroup%

